Natural Gas Maximal Load Delivery for Multi-contingency Analysis

As the use of renewable generation has increased, electric power systems have become increasingly reliant on natural gas-fired power plants as fast ramping sources for meeting fluctuating bulk power demands. This dependence has introduced new vulnerabilities to the power grid, including disruptions to gas transmission networks from natural and man-made disasters. To address the operational challenges arising from these disruptions, we consider the task of determining a feasible steady-state operating point for a damaged gas pipeline network while ensuring the maximal delivery of load. We formulate the mixed-integer nonconvex maximal load delivery (MLD) problem, which proves difficult to solve on large-scale networks. To address this challenge, we present a mixed-integer convex relaxation of the MLD problem and use it to determine bounds on the transport capacity of a gas pipeline system. To demonstrate the effectiveness of the relaxation, the exact and relaxed formulations are compared across a large number of randomized damage scenarios on nine natural gas pipeline network models ranging in size from 11 to 4197 junctions. A proof of concept application, which assumes network damage from a set of synthetically generated earthquakes, is also presented to demonstrate the utility of the proposed optimization-based capacity evaluation in the context of risk assessment for natural disasters. For all but the largest network, the relaxation-based method is found to be suitable for use in evaluating the impacts of multi-contingency network disruptions, often converging to the optimal solution of the relaxed formulation in less than ten seconds.

==> figure/earthquake.tex <==
\begin{subfigure}[b]{0.325\textwidth}
    \fbox{\includegraphics[width=0.95\textwidth]{image/earthquake_1.png}}
\end{subfigure}
\begin{subfigure}[b]{0.325\textwidth}
    \fbox{\includegraphics[width=0.95\textwidth]{image/earthquake_2.png}}
\end{subfigure}
\begin{subfigure}[b]{0.325\textwidth}
    \fbox{\input{figure/pipeline-fragility.tex}}
\end{subfigure}


==> figure/earthquake_1_boxplots.tex <==
% !TEX root = manuscript.tex

\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/earthquake_1_boxplots.csv}\csvdata
    \pgfplotstabletranspose\datatransposed{\csvdata} 
    \begin{axis}[boxplot/draw direction = y, x axis line style = {opacity=0},
                 enlarge x limits={abs=6pt},
                 axis x line* = bottom, axis y line = left, height = 5.5cm,
                 ymajorgrids, width=\textwidth, xtick = {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
                 xticklabel style = {align=center, font=\small, rotate=12, xshift=-0.30cm},
                 xticklabels = {,\texttt{Belgium-20},,
                 \texttt{GasLib-40},,\texttt{GasLib-135},,\texttt{NA-154},,
                 \texttt{GasLib-582},,\texttt{GasLib-4197}}, xtick style = {draw=none},
                 ylabel = {Load Delivered ($\%$)}, ymin = -2.5, ymax = 110.0,
                 ytick = {0.0, 20.0, 40.0, 60.0, 80.0, 100.0}]
        \addplot+[boxplot, pattern = dots, draw=black] table[y index=1] {\datatransposed};
        \addplot+[boxplot, draw=black] table[y index=2] {\datatransposed};
        \addplot+[boxplot, pattern = dots, draw=black] table[y index=3] {\datatransposed};
        \addplot+[boxplot, draw=black] table[y index=4] {\datatransposed};
        \addplot+[boxplot, pattern = dots, draw=black] table[y index=5] {\datatransposed};
        \addplot+[boxplot, draw=black] table[y index=6] {\datatransposed};
        \addplot+[boxplot, pattern = dots, draw=black] table[y index=7] {\datatransposed};
        \addplot+[boxplot, draw=black] table[y index=8] {\datatransposed};
        \addplot+[boxplot, pattern = dots, draw=black] table[y index=9] {\datatransposed};
        \addplot+[boxplot, draw=black] table[y index=10] {\datatransposed};
        \addplot+[boxplot, pattern = dots, draw=black] table[y index=11] {\datatransposed};
        \addplot+[boxplot, draw=black] table[y index=12] {\datatransposed};
    \end{axis}
\end{tikzpicture}


==> figure/earthquake_2_boxplots.tex <==
% !TEX root = manuscript.tex

\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/earthquake_2_boxplots.csv}\csvdata
    \pgfplotstabletranspose\datatransposed{\csvdata} 
    \begin{axis}[boxplot/draw direction = y, x axis line style = {opacity=0},
                 enlarge x limits={abs=6pt},
                 axis x line* = bottom, axis y line = left, height = 5.5cm,
                 ymajorgrids, width=\textwidth, xtick = {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
                 xticklabel style = {align=center, font=\small, rotate=12, xshift=-0.30cm},
                 xticklabels = {,\texttt{Belgium-20},,
                 \texttt{GasLib-40},,\texttt{GasLib-135},,\texttt{NA-154},,
                 \texttt{GasLib-582},,\texttt{GasLib-4197}}, xtick style = {draw=none},
                 ylabel = {Load Delivered ($\%$)}, ymin = -2.5, ymax = 110.0,
                 ytick = {0.0, 20.0, 40.0, 60.0, 80.0, 100.0}]
        \addplot+[boxplot, pattern = dots, draw=black] table[y index=1] {\datatransposed};
        \addplot+[boxplot, draw=black] table[y index=2] {\datatransposed};
        \addplot+[boxplot, pattern = dots, draw=black] table[y index=3] {\datatransposed};
        \addplot+[boxplot, draw=black] table[y index=4] {\datatransposed};
        \addplot+[boxplot, pattern = dots, draw=black] table[y index=5] {\datatransposed};
        \addplot+[boxplot, draw=black] table[y index=6] {\datatransposed};
        \addplot+[boxplot, pattern = dots, draw=black] table[y index=7] {\datatransposed};
        \addplot+[boxplot, draw=black] table[y index=8] {\datatransposed};
        \addplot+[boxplot, pattern = dots, draw=black] table[y index=9] {\datatransposed};
        \addplot+[boxplot, draw=black] table[y index=10] {\datatransposed};
        \addplot+[boxplot, pattern = dots, draw=black] table[y index=11] {\datatransposed};
        \addplot+[boxplot, draw=black] table[y index=12] {\datatransposed};
    \end{axis}
\end{tikzpicture}


==> figure/histograms.tex <==
% !TEX root = manuscript.tex

\centering
\begin{subfigure}[b]{0.345\textwidth}
    \begin{tikzpicture}
        \begin{axis}[height=4.0cm,ybar,enlargelimits=false,bar width=2.00pt,
                     ylabel=Scenarios Solved ($\%$),xticklabels={,,},xtick={0,20,40,60,80,100},
                     xmajorgrids={false},xmin=-5.0,xmax=115.0,ymin=0.0,
                     legend style={at={(0.97, 0.80)},font=\tiny},anchor=north east,
                     tick pos=left,ymax=55.0]
            \node[fill=white,anchor=north east] at (rel axis cs:0.98,0.97) {\texttt{GasLib-11}};
            \addplot[fill] table [x, y, col sep=comma] {data/hist-COLLECTION.n-k-15-FORMULATION.DWP-NETWORK.GasLib-11.csv};
            \node[fill=white,anchor=north east] at (rel axis cs:0.98,0.97) {\texttt{GasLib-11}};
            \addplot[fill=white] table [x, y, col sep=comma] {data/hist-COLLECTION.n-k-15-FORMULATION.CRDWP-NETWORK.GasLib-11.csv};
            \addlegendentry{\eqref{eqn:minqp}};
            \addlegendentry{\eqref{eqn:micqp}};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
    \hspace{0.5em}
    \begin{tikzpicture}
        \begin{axis}[height=4.0cm,ybar,enlargelimits=false,bar width=2.00pt,
                     xmajorgrids={false},xmin=-5.0,xmax=115.0,ymin=0.0,
                     ymax=55.0,xticklabels={,,},xtick={0,20,40,60,80,100},
                     tick pos=left,yticklabels={,,}]
            \node[fill=white,anchor=north east] at (rel axis cs:0.98,0.97) {\texttt{Belgium-20}};
            \addplot[fill] table [x, y, col sep=comma] {data/hist-COLLECTION.n-k-15-FORMULATION.DWP-NETWORK.Belgium-20.csv};
            \node[fill=white,anchor=north east] at (rel axis cs:0.98,0.97) {\texttt{Belgium-20}};
            \addplot[fill=white] table [x, y, col sep=comma] {data/hist-COLLECTION.n-k-15-FORMULATION.CRDWP-NETWORK.Belgium-20.csv};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
    \begin{tikzpicture}
        \begin{axis}[height=4.0cm,ybar,enlargelimits=false,bar width=2.00pt,
                     xmajorgrids={false},xmin=-5.0,xmax=115.0,ymin=0.0,
                     ymax=55.0,xticklabels={,,},tick pos=left,xtick={0,20,40,60,80,100},
                     yticklabels={,,}]
            \node[fill=white,anchor=north east] at (rel axis cs:0.98,0.97) {\texttt{GasLib-24}};
            \addplot[fill] table [x, y, col sep=comma] {data/hist-COLLECTION.n-k-15-FORMULATION.DWP-NETWORK.GasLib-24.csv};
            \node[fill=white,anchor=north east] at (rel axis cs:0.98,0.97) {\texttt{GasLib-24}};
            \addplot[fill=white] table [x, y, col sep=comma] {data/hist-COLLECTION.n-k-15-FORMULATION.CRDWP-NETWORK.GasLib-24.csv};
        \end{axis}
    \end{tikzpicture}
\end{subfigure} \\
\begin{subfigure}[b]{0.345\textwidth}
    \begin{tikzpicture}
        \begin{axis}[height=4.0cm,ybar,enlargelimits=false,bar width=2.00pt,
                     ylabel=Scenarios Solved ($\%$),xticklabels={,,},ymin=0.0,
                     xmajorgrids={false},xmin=-5.0,xmax=115.0,xtick={0,20,40,60,80,100},
                     tick pos=left,ymax=55.0]
            \node[fill=white,anchor=north east] at (rel axis cs:0.98,0.97) {\texttt{GasLib-40}};
            \addplot[fill] table [x, y, col sep=comma] {data/hist-COLLECTION.n-k-15-FORMULATION.DWP-NETWORK.GasLib-40.csv};
            \node[fill=white,anchor=north east] at (rel axis cs:0.98,0.97) {\texttt{GasLib-40}};
            \addplot[fill=white] table [x, y, col sep=comma] {data/hist-COLLECTION.n-k-15-FORMULATION.CRDWP-NETWORK.GasLib-40.csv};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
    \hspace{0.5em}
    \begin{tikzpicture}
        \begin{axis}[height=4.0cm,ybar,enlargelimits=false,bar width=2.00pt,
                     xmajorgrids={false},xmin=-5.0,xmax=115.0,ymin=0.0,
                     ymax=55.0,xticklabels={,,},tick pos=left,xtick={0,20,40,60,80,100},
                     yticklabels={,,}]
            \node[fill=white,anchor=north east] at (rel axis cs:0.98,0.97) {\texttt{GasLib-134}};
            \addplot[fill] table [x, y, col sep=comma] {data/hist-COLLECTION.n-k-15-FORMULATION.DWP-NETWORK.GasLib-134.csv};
            \node[fill=white,anchor=north east] at (rel axis cs:0.98,0.97) {\texttt{GasLib-134}};
            \addplot[fill=white] table [x, y, col sep=comma] {data/hist-COLLECTION.n-k-15-FORMULATION.CRDWP-NETWORK.GasLib-134.csv};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
    \begin{tikzpicture}
        \begin{axis}[height=4.0cm,ybar,enlargelimits=false,bar width=2.00pt,
                     xmajorgrids={false},xmin=-5.0,xmax=115.0,ymin=0.0,
                     ymax=55.0,xticklabels={,,},tick pos=left,xtick={0,20,40,60,80,100},
                     yticklabels={,,}]
            \node[fill=white,anchor=north east] at (rel axis cs:0.98,0.97) {\texttt{GasLib-135}};
            \addplot[fill] table [x, y, col sep=comma] {data/hist-COLLECTION.n-k-15-FORMULATION.DWP-NETWORK.GasLib-135.csv};
            \node[fill=white,anchor=north east] at (rel axis cs:0.98,0.97) {\texttt{GasLib-135}};
            \addplot[fill=white] table [x, y, col sep=comma] {data/hist-COLLECTION.n-k-15-FORMULATION.CRDWP-NETWORK.GasLib-135.csv};
        \end{axis}
    \end{tikzpicture}
\end{subfigure} \\
\begin{subfigure}[b]{0.345\textwidth}
    \begin{tikzpicture}
        \begin{axis}[height=4.0cm,ybar,enlargelimits=false,bar width=2.00pt,
                     ylabel=Scenarios Solved ($\%$),xtick={0,20,40,60,80,100},
                     xmajorgrids={false},xmin=-5.0,xmax=115.0,ymin=0.0,
                     xlabel={Load Delivered ($\%$)},
                     tick pos=left,ymax=55.0]
            \node[anchor=north east] at (rel axis cs:0.98,0.97) {\texttt{NA-154}};
            \addplot[fill] table [x, y, col sep=comma] {data/hist-COLLECTION.n-k-15-FORMULATION.DWP-NETWORK.NA-154.csv};
            \node[anchor=north east] at (rel axis cs:0.98,0.97) {\texttt{NA-154}};
            \addplot[fill=white] table [x, y, col sep=comma] {data/hist-COLLECTION.n-k-15-FORMULATION.CRDWP-NETWORK.NA-154.csv};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
    \hspace{0.5em}
    \begin{tikzpicture}
        \begin{axis}[height=4.0cm,ybar,enlargelimits=false,bar width=2.00pt,
                     xmajorgrids={false},xmin=-5.0,xmax=115.0,ymin=0.0,
                     ymax=55.0,tick pos=left,xtick={0,20,40,60,80,100},
                     xlabel={Load Delivered ($\%$)},
                     yticklabels={,,}]
            \node[fill=white,anchor=north east] at (rel axis cs:0.98,0.97) {\texttt{GasLib-582}};
            \addplot[fill] table [x, y, col sep=comma] {data/hist-COLLECTION.n-k-15-FORMULATION.DWP-NETWORK.GasLib-582.csv};
            \node[fill=white,anchor=north east] at (rel axis cs:0.98,0.97) {\texttt{GasLib-582}};
            \addplot[fill=white] table [x, y, col sep=comma] {data/hist-COLLECTION.n-k-15-FORMULATION.CRDWP-NETWORK.GasLib-582.csv};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
    \begin{tikzpicture}
        \begin{axis}[height=4.0cm,ybar,enlargelimits=false,bar width=2.00pt,
                     xmajorgrids={false},xmin=-5.0,xmax=115.0,ymin=0.0,
                     ymax=55.0,tick pos=left,xtick={0,20,40,60,80,100},
                     xlabel={Load Delivered ($\%$)},
                     yticklabels={,,}]
            \node[fill=white,anchor=north east] at (rel axis cs:0.98,0.97) {\texttt{GasLib-4197}};
            \addplot[fill] table [x, y, col sep=comma] {data/hist-COLLECTION.n-k-15-FORMULATION.DWP-NETWORK.GasLib-4197.csv};
            \node[fill=white,anchor=north east] at (rel axis cs:0.98,0.97) {\texttt{GasLib-4197}};
            \addplot[fill=white] table [x, y, col sep=comma] {data/hist-COLLECTION.n-k-15-FORMULATION.CRDWP-NETWORK.GasLib-4197.csv};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}




==> figure/performance.tex <==
% !TEX root = manuscript.tex

\centering
\begin{subfigure}[b]{1.0\linewidth}
    \centering
    \begin{tikzpicture}[baseline]
        \begin{axis}[legend cell align=left,enlargelimits=false,
                     tick pos=left,height=4.5cm,ylabel=Problems solved,
                     scaled x ticks=false,xticklabel style={/pgf/number format/fixed},
                     width=0.4\linewidth,ymin=0,ymax=4275,restrict x to domain=0:0.250,xmin=0.0,xmax=0.250]
            \pgfplotstableread[col sep = comma]{data/performance-tens-FORMULATION.DWP.csv}{\dwp};
            \addplot[very thick] table [x = solve_time, y = num_problems_solved]{\dwp};
            \pgfplotstableread[col sep = comma]{data/performance-tens-FORMULATION.CRDWP.csv}{\crdwp};
            \addplot[very thick, dashed] table [x = solve_time, y = num_problems_solved]{\crdwp};
            \node[anchor=north west] at (rel axis cs:0.02,1.0) {\large{(i)}};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[baseline]
        \begin{semilogxaxis}[legend cell align=left,enlargelimits=false,
                             tick pos=left,height=4.5cm,
                             ytick=\empty,width=0.6\linewidth,scaled ticks=false,
                             xlabel absolute,legend style={at={(0.97, 0.07)},anchor=south east},
                             legend columns=2,ymin=0,ymax=4275,xmin=0.25,xmax=3600.0]
            \pgfplotstableread[col sep = comma]{data/performance-tens-FORMULATION.DWP.csv}{\dwp};
            \addplot[very thick] table [x = solve_time, y = num_problems_solved]{\dwp};
            \addlegendentry{\eqref{eqn:minqp}}
            \pgfplotstableread[col sep = comma]{data/performance-tens-FORMULATION.CRDWP.csv}{\crdwp};
            \addplot[very thick, dashed] table [x = solve_time, y = num_problems_solved]{\crdwp};
            \addlegendentry{\eqref{eqn:micqp}}
        \end{semilogxaxis}
    \end{tikzpicture}
\end{subfigure} \\
\begin{subfigure}[b]{1.0\linewidth}
    \centering
    \begin{tikzpicture}[baseline]
        \begin{axis}[legend cell align=left,enlargelimits=false,
                     tick pos=left,height=4.5cm,ylabel=Problems solved,
                     scaled x ticks=false,xticklabel style={/pgf/number format/fixed},
                     width=0.4\linewidth,ymin=0,ymax=6200,restrict x to domain=0:0.25,xmin=0.0,xmax=0.25]
            \pgfplotstableread[col sep = comma]{data/performance-hundreds-FORMULATION.DWP.csv}{\dwp};
            \addplot[very thick] table [x = solve_time, y = num_problems_solved]{\dwp};
            \pgfplotstableread[col sep = comma]{data/performance-hundreds-FORMULATION.CRDWP.csv}{\crdwp};
            \addplot[very thick, dashed] table [x = solve_time, y = num_problems_solved]{\crdwp};
            \node[anchor=north west] at (rel axis cs:0.02,1.00) {\large{(ii)}};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[baseline]
        \begin{semilogxaxis}[legend cell align=left,enlargelimits=false,
                             tick pos=left,height=4.5cm,
                             ytick=\empty,width=0.6\linewidth,
                             xlabel absolute,legend style={at={(0.97, 0.04)},anchor=south east},
                             legend columns=2,ymin=0,ymax=6200,xmin=0.25,xmax=3600.0]
            \pgfplotstableread[col sep = comma]{data/performance-hundreds-FORMULATION.DWP.csv}{\dwp};
            \addplot[very thick] table [x = solve_time, y = num_problems_solved]{\dwp};
            \pgfplotstableread[col sep = comma]{data/performance-hundreds-FORMULATION.CRDWP.csv}{\crdwp};
            \addplot[very thick, dashed] table [x = solve_time, y = num_problems_solved]{\crdwp};
        \end{semilogxaxis}
    \end{tikzpicture}
\end{subfigure} \\
\begin{subfigure}[b]{1.0\linewidth}
    \centering
    \begin{tikzpicture}[baseline]
        \begin{axis}[legend cell align=left,enlargelimits=false,
                     tick pos=left,height=4.5cm,ylabel=Problems solved,
                     scaled x ticks=false,xticklabel style={/pgf/number format/fixed},
                     width=0.4\linewidth,ymin=0,ymax=1500,restrict x to domain=0:0.25,xmin=0.0,xmax=0.25]
            \pgfplotstableread[col sep = comma]{data/performance-thousands-FORMULATION.DWP.csv}{\dwp};
            \addplot[very thick] table [x = solve_time, y = num_problems_solved]{\dwp};
            \pgfplotstableread[col sep = comma]{data/performance-thousands-FORMULATION.CRDWP.csv}{\crdwp};
            \addplot[very thick, dashed] table [x = solve_time, y = num_problems_solved]{\crdwp};
            \node[anchor=north west] at (rel axis cs:0.02,1.00) {\large{(iii)}};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[baseline]
        \begin{semilogxaxis}[legend cell align=left,enlargelimits=false,
                             tick pos=left,height=4.5cm,x tick label style={/pgf/number format/fixed},
                             xlabel={\hspace{-0.3\linewidth}Solution time (seconds)},
                             ytick=\empty,width=0.6\linewidth,
                             xlabel absolute,legend style={at={(0.97, 0.04)},anchor=south east},
                             legend columns=2,ymin=0,ymax=1500,xmin=0.25,xmax=3600.0]
            \pgfplotstableread[col sep = comma]{data/performance-thousands-FORMULATION.DWP.csv}{\dwp};
            \addplot[very thick] table [x = solve_time, y = num_problems_solved]{\dwp};
            \pgfplotstableread[col sep = comma]{data/performance-thousands-FORMULATION.CRDWP.csv}{\crdwp};
            \addplot[very thick, dashed] table [x = solve_time, y = num_problems_solved]{\crdwp};
        \end{semilogxaxis}
    \end{tikzpicture}
\end{subfigure}


